Can Decentralized Control Outperform Centralized? The Role of Communication Latency

In this paper, we examine the influence of communication latency on performance of networked control systems. Even though distributed control architectures offer advantages in terms of communication, maintenance costs, and scalability, it is an open question how communication latency that varies with network topology influences closed-loop performance. For networks in which delays increase with the number of links, we establish the existence of a fundamental performance trade-off that arises from control architecture. In particular, we utilize consensus dynamics with single- and double-integrator agents to show that, if delays increase fast enough, a sparse controller with nearest neighbor interactions can outperform the centralized one with all-to-all communication topology.

==> Images/poles-unit.tex <==
%!TEX ROOT = ../centralized_vs_distributed.tex

\begin{tikzpicture}[scale=.55]
	\begin{axis}[
		xlabel = Real part,
		ylabel = Imaginary part,
		axis equal image,
		ymin = -1.2,
		ymax = 1.2,
		xmin = -1.2,
		xmax = 1.2]
		\addplot [domain=-180:180, samples=100] ({cos(x)},{sin(x)});
		\draw (-1.2,0) -- (1.2,0);
		\draw (0,-1.2) -- (0,1.2);
		\draw (0,0) -- ({cos(40)},{sin(40)});
		\draw (0,0) -- ({-cos(40)},{sin(40)});
		\path[->,thick] (.5,0) edge[bend right] node [left] {}  ({.5*cos(40)},{.5*sin(40)});
		\path[->,thick] (.35,0) edge[bend right=60] node [left] {}  ({-.35*cos(40)},{.35*sin(40)}) ;
		\node at (.6,.2) {$ \delayn \theta $};
		\node at (-.27,.51) {$ (\delayn+1) \theta $};	
		\draw[<->,dashed] ({cos(40)},{sin(40)+.1}) -- ({-cos(40)},{sin(40)+.1});
		\draw ({cos(40)},{sin(40)+.1}) -- ({cos(40)},{sin(40)});
		\draw (-{cos(40)},{sin(40)+.1}) -- (-{cos(40)},{sin(40)});
		\node at (0.05,{sin(40)+.2}) {$ \gpos $};
	\end{axis}
\end{tikzpicture}
